SISO Decoding of Z4 Linear Kerdock and Preparata Codes

Some nonlinear codes, such as Kerdock and Preparata codes, can be represented as binary images under the Gray map of linear codes over rings. This paper introduces MAP decoding of Kerdock and Preparata codes by working with their quaternary representation (linear codes over Z4 ) with the complexity of O(N2log2N), where N is the code length in Z4. A sub-optimal bitwise APP decoder with good error-correcting performance and complexity of O(Nlog2N) that is constructed using the decoder lifting technique is also introduced. This APP decoder extends upon the original lifting decoder by working with likelihoods instead of hard decisions and is not limited to Kerdock and Preparata code families. Simulations show that our novel decoders significantly outperform several popular decoders in terms of error rate.

==> ber_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.5,
at={(1.293in,0.731in)},
scale only axis,
xmin=-1.6,
xmax=8.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0007,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.531867687152107\\
-1.1	0.497139715330632\\
-0.6	0.459112174318934\\
-0.1	0.4195834839176\\
0.4	0.371145845627287\\
0.9	0.321284671273726\\
1.4	0.26215271609763\\
1.9	0.210280824835592\\
2.4	0.158182390409801\\
2.9	0.112692881635763\\
3.4	0.0751192893401015\\
3.9	0.0457362590224591\\
4.4	0.0254009323325906\\
4.9	0.0125722209419724\\
5.4	0.00560380108308538\\
5.9	0.00211306762261063\\
6.4	0.000682351094393958\\
6.9	0.000185955167170581\\
};
\addlegendentry{\footnotesize $\mathcal{K}[32, 6]$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	0.592378868226064\\
-1.1	0.552130839393566\\
-0.6	0.513497091336007\\
-0.1	0.460343150319829\\
0.4	0.397050805681743\\
0.9	0.332789900249377\\
1.4	0.262001204696319\\
1.9	0.195809340913518\\
2.4	0.134736276879837\\
2.9	0.0878653594236122\\
3.4	0.0498143020969856\\
3.9	0.0260491051727873\\
4.4	0.0114921232866759\\
4.9	0.00432811889395593\\
5.4	0.00133231203565379\\
5.9	0.000346289651195786\\
6.4	6.83852788685616e-05\\
};
\addlegendentry{\footnotesize $\mathcal{K}[128, 8]$}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	0.629034383476013\\
-1.1	0.598878847947761\\
-0.6	0.547324086526838\\
-0.1	0.491543442543732\\
0.4	0.426938226311085\\
0.9	0.344166821082804\\
1.4	0.269222180271107\\
1.9	0.187505002696949\\
2.4	0.122791942458568\\
2.9	0.0685374540441176\\
3.4	0.0347075259340758\\
3.9	0.0158537811745776\\
4.4	0.00588099780134506\\
4.9	0.00169075234678726\\
5.4	0.000402641053277551\\
};
\addlegendentry{\footnotesize $\mathcal{K}[512, 10]$}

\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-1.6	0.401495841159109\\
-1.1	0.381975774055992\\
-0.6	0.360937764725815\\
-0.1	0.338743085079137\\
0.4	0.314914563798492\\
0.9	0.291942383013812\\
1.4	0.268276615830187\\
1.9	0.244029414138154\\
2.4	0.219600298263879\\
2.9	0.194026684480393\\
3.4	0.165875183940503\\
3.9	0.134139575684343\\
4.4	0.100243081473724\\
4.9	0.0679685392070356\\
5.4	0.0397574950522925\\
5.9	0.0197851741475289\\
6.4	0.0081153410955015\\
6.9	0.00268423132811325\\
7.4	0.000707021488203467\\
};
\addlegendentry{\footnotesize $\mathcal{P}[32, 26]$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.6	0.376452139299728\\
-1.1	0.354851544024638\\
-0.6	0.33249839679733\\
-0.1	0.309610776345291\\
0.4	0.286703144467666\\
0.9	0.262823919340463\\
1.4	0.239221825477927\\
1.9	0.215226404810224\\
2.4	0.191428259647254\\
2.9	0.168606272306944\\
3.4	0.146257724971734\\
3.9	0.12508790388877\\
4.4	0.105110332980973\\
4.9	0.086719002217137\\
5.4	0.0696695905036844\\
5.9	0.0528813740899142\\
6.4	0.0345277670738816\\
6.9	0.017155392434885\\
7.4	0.00579019228529416\\
7.9	0.00121292033611711\\
8.4	0.000165946787081945\\
};
\addlegendentry{\footnotesize $\mathcal{P}[128, 120]$}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	0.368179653813658\\
-1.1	0.346349682433506\\
-0.6	0.32410955106689\\
-0.1	0.300701616148069\\
0.4	0.278106219951923\\
0.9	0.253071793041455\\
1.4	0.230018365205224\\
1.9	0.205976840975373\\
2.4	0.182859008174958\\
2.9	0.159830419736217\\
3.4	0.138373263192215\\
3.9	0.117451207598936\\
4.4	0.0977710152653669\\
4.9	0.080128292337832\\
5.4	0.0642266174515354\\
5.9	0.0500887620271517\\
6.4	0.0381814813206986\\
6.9	0.0282077902789871\\
7.4	0.0200956507599836\\
7.9	0.0121918750964209\\
8.4	0.00441091797870102\\
};
\addlegendentry{\footnotesize $\mathcal{P}[512, 502]$}

\end{axis}
\end{tikzpicture}%

==> fer_k32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.5,
at={(1.293in,0.731in)},
scale only axis,
xmin=-1.6,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.000102,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.901459854014599\\
-1.1	0.872689938398357\\
-0.6	0.804018040180402\\
-0.1	0.732675979183785\\
0.4	0.670117742590337\\
0.9	0.56695902605053\\
1.4	0.47270771712826\\
1.9	0.375910870219813\\
2.4	0.280649061902719\\
2.9	0.195207721970267\\
3.4	0.132738486967967\\
3.9	0.0801662759588319\\
4.4	0.0428482539739383\\
4.9	0.0210659499796657\\
5.4	0.00906149104046216\\
5.9	0.00338965527678557\\
6.4	0.00109098569520088\\
6.9	0.000287423037149039\\
7.4	6.39248807986355e-05\\
};
\addlegendentry{\footnotesize  MAP}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-1.6	0.905859750240154\\
-1.1	0.872021783526208\\
-0.6	0.824052409920449\\
-0.1	0.77228058285327\\
0.4	0.712797619047619\\
0.9	0.64537845705968\\
1.4	0.568679145794885\\
1.9	0.486591490571401\\
2.4	0.403133229792694\\
2.9	0.322345890410959\\
3.4	0.246139783893187\\
3.9	0.1786234641731\\
4.4	0.122814140707035\\
4.9	0.0783585261761855\\
5.4	0.0471924246476292\\
5.9	0.0257635454954121\\
6.4	0.012923726317085\\
6.9	0.00601045117082863\\
7.4	0.00248699475751676\\
7.9	0.000916309343319586\\
8.4	0.000288616217737294\\
8.9	8.10823593335189e-05\\
};
\addlegendentry{\footnotesize  SISO lifting}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	0.906796116504854\\
-1.1	0.86740692357936\\
-0.6	0.84366576819407\\
-0.1	0.803513071895425\\
0.4	0.796942375539004\\
0.9	0.738431151241535\\
1.4	0.673684210526316\\
1.9	0.620706575073602\\
2.4	0.549354131123568\\
2.9	0.479675546133284\\
3.4	0.408563535911602\\
3.9	0.336682907023955\\
4.4	0.274311198457992\\
4.9	0.208764246517518\\
5.4	0.153407134962767\\
5.9	0.104856279429334\\
6.4	0.0720049032538365\\
6.9	0.0450393091771719\\
7.4	0.0255550252534524\\
7.9	0.0136810934888591\\
8.4	0.00680433361787487\\
8.9	0.00291502998934674\\
9.4	0.00111309187259071\\
9.9	0.000372306628566283\\
10.4	0.000105975500507695\\
};
\addlegendentry{\footnotesize  Chase}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	0.950381679389313\\
-1.1	0.938837920489297\\
-0.6	0.945111492281304\\
-0.1	0.918253079507279\\
0.4	0.913502109704641\\
0.9	0.892003297609233\\
1.4	0.877961234745154\\
1.9	0.833918715504265\\
2.4	0.788805970149254\\
2.9	0.738565782044043\\
3.4	0.686514886164623\\
3.9	0.633086079006383\\
4.4	0.563233208714709\\
4.9	0.501458312380569\\
5.4	0.410776523072633\\
5.9	0.333266693322671\\
6.4	0.264102196067174\\
6.9	0.192033463256964\\
7.4	0.136117982573621\\
7.9	0.0880606382465118\\
8.4	0.0533622681923229\\
8.9	0.0297261444856669\\
9.4	0.0149996421768438\\
9.9	0.00692233269577146\\
10.4	0.00276020914818501\\
10.9	0.000957779294136504\\
11.4	0.000286004499407452\\
11.9	7.15816252144156e-05\\
};
\addlegendentry{\footnotesize  Classical lifting}

\end{axis}
\end{tikzpicture}%

==> fer_lift.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.5,
at={(2.6in,1.04in)},
scale only axis,
xmin=-1.6,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.843464228079613\\
-1.1	0.804948453608247\\
-0.6	0.754531490015361\\
-0.1	0.713680538250685\\
0.4	0.650074294205052\\
0.9	0.578060805258833\\
1.4	0.502066740598851\\
1.9	0.430776214253291\\
2.4	0.359739311197258\\
2.9	0.280009332348252\\
3.4	0.208981640470215\\
3.9	0.152163379573964\\
4.4	0.107026858587917\\
4.9	0.0698364077269008\\
5.4	0.0410109476565173\\
5.9	0.0232310908481203\\
6.4	0.0117153789983784\\
6.9	0.00540735086563282\\
7.4	0.00225907961863258\\
7.9	0.000831077853580085\\
8.4	0.00026637838049831\\
8.9	7.41000079790889e-05\\
9.4	1.7352008958162e-05\\
};
\addlegendentry{\footnotesize NR MAP}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	0.8810051736881\\
-1.1	0.827272727272727\\
-0.6	0.800079968012795\\
-0.1	0.759886111989877\\
0.4	0.695324971493729\\
0.9	0.657702650787553\\
1.4	0.573735199138859\\
1.9	0.508213658435789\\
2.4	0.424059486122359\\
2.9	0.369435332708529\\
3.4	0.295221342714746\\
3.9	0.23061707675248\\
4.4	0.176876302614899\\
4.9	0.12842009105509\\
5.4	0.0866718539464445\\
5.9	0.0567927993016045\\
6.4	0.0354383502760929\\
6.9	0.0208320479954047\\
7.4	0.0111685343006932\\
7.9	0.00577115063150074\\
8.4	0.00258640136281961\\
8.9	0.00107701532854789\\
9.4	0.000415339972761908\\
};
\addlegendentry{\footnotesize NR Lifting}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.6	0.923821039903265\\
-1.1	0.865892972275951\\
-0.6	0.816444444444444\\
-0.1	0.749476831091181\\
0.4	0.666134822497008\\
0.9	0.554973821989529\\
1.4	0.437077866625262\\
1.9	0.331761318506751\\
2.4	0.230880057629968\\
2.9	0.146160692889665\\
3.4	0.0837086504115546\\
3.9	0.0427837839045733\\
4.4	0.0184092571407138\\
4.9	0.00698972901867189\\
5.4	0.0021756197594849\\
5.9	0.000528563642711496\\
};
\addlegendentry{\footnotesize $\mathcal{K}[128, 8]$ MAP}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.6	0.980392156862745\\
-1.1	0.934579439252336\\
-0.6	0.952380952380952\\
-0.1	0.806451612903226\\
0.4	0.775193798449612\\
0.9	0.688524590163934\\
1.4	0.627615062761506\\
1.9	0.552147239263804\\
2.4	0.426716141001855\\
2.9	0.316397228637413\\
3.4	0.246732026143791\\
3.9	0.153324287652646\\
4.4	0.0978907517577069\\
4.9	0.0576307363927428\\
5.4	0.0291015186653699\\
5.9	0.0124602750070797\\
6.4	0.00515430539907015\\
6.9	0.00179505014921354\\
7.4	0.000610213757879385\\
7.9	0.000134251524258244\\
};
\addlegendentry{\footnotesize $\mathcal{K}[128, 8]$ Lifting}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	0.99009900990099\\
5.4	0.99009900990099\\
5.9	0.933147632311978\\
6.4	0.707317073170732\\
6.9	0.370859365790404\\
7.4	0.127081635029696\\
7.9	0.0270707902556284\\
8.4	0.00345057414354541\\
8.9	0.000290423713677069\\
};
\addlegendentry{\footnotesize $\mathcal{P}[128, 120]$ MAP}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	1\\
5.4	0.99009900990099\\
5.9	0.934579439252336\\
6.4	0.793650793650794\\
6.9	0.521739130434783\\
7.4	0.269797421731123\\
7.9	0.0897908979089791\\
8.4	0.026537833424061\\
8.9	0.00535659008627071\\
9.4	0.00100252385380195\\
9.9	0.00012412692226055\\
};
\addlegendentry{\footnotesize $\mathcal{P}[128, 120]$ Lifting}

\end{axis}
\end{tikzpicture}%

==> fer_map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.5,
at={(1.293in,0.731in)},
scale only axis,
xmin=-1.6,
xmax=9.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0006,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.901459854014599\\
-1.1	0.872689938398357\\
-0.6	0.804018040180402\\
-0.1	0.732675979183785\\
0.4	0.670117742590337\\
0.9	0.56695902605053\\
1.4	0.47270771712826\\
1.9	0.375910870219813\\
2.4	0.280649061902719\\
2.9	0.195207721970267\\
3.4	0.132738486967967\\
3.9	0.0801662759588319\\
4.4	0.0428482539739383\\
4.9	0.0210659499796657\\
5.4	0.00906149104046216\\
5.9	0.00338965527678557\\
6.4	0.00109098569520088\\
6.9	0.000287423037149039\\
7.4	6.39248807986355e-05\\
};
\addlegendentry{\footnotesize $\mathcal{K} [32, 6]$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	0.923821039903265\\
-1.1	0.865892972275951\\
-0.6	0.816444444444444\\
-0.1	0.749476831091181\\
0.4	0.666134822497008\\
0.9	0.554973821989529\\
1.4	0.437077866625262\\
1.9	0.331761318506751\\
2.4	0.230880057629968\\
2.9	0.146160692889665\\
3.4	0.0837086504115546\\
3.9	0.0427837839045733\\
4.4	0.0184092571407138\\
4.9	0.00698972901867189\\
5.4	0.0021756197594849\\
5.9	0.000528563642711496\\
};
\addlegendentry{\footnotesize $\mathcal{K} [128, 8]$}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	0.938066465256798\\
-1.1	0.900542495479204\\
-0.6	0.855621301775148\\
-0.1	0.777506112469438\\
0.4	0.671431488666531\\
0.9	0.556195965417867\\
1.4	0.429043648110585\\
1.9	0.304513417677188\\
2.4	0.196896526364817\\
2.9	0.116206302670155\\
3.4	0.05945826353551\\
3.9	0.0253077460345486\\
4.4	0.00932253140777269\\
4.9	0.00269875410900532\\
5.4	0.000581997648729499\\
};
\addlegendentry{\footnotesize $\mathcal{K} [512, 10]$}

\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	0.99009900990099\\
2.4	0.99009900990099\\
2.9	0.95136186770428\\
3.4	0.897637795275591\\
3.9	0.771515356058049\\
4.4	0.616522018643523\\
4.9	0.433667610809156\\
5.4	0.255198876289013\\
5.9	0.128719160880485\\
6.4	0.0503704725182054\\
6.9	0.0161950850163778\\
7.4	0.00419338145539264\\
7.9	0.000843546376351187\\
8.4	0.000134575816662489\\
};
\addlegendentry{\footnotesize $\mathcal{P} [32, 26]$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	0.99009900990099\\
5.4	0.99009900990099\\
5.9	0.933147632311978\\
6.4	0.707317073170732\\
6.9	0.370859365790404\\
7.4	0.127081635029696\\
7.9	0.0270707902556284\\
8.4	0.00345057414354541\\
8.9	0.000290423713677069\\
};
\addlegendentry{\footnotesize $\mathcal{P} [128, 120]$}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	1\\
5.4	1\\
5.9	1\\
6.4	1\\
6.9	1\\
7.4	0.99009900990099\\
7.9	0.804437140509449\\
8.4	0.334758981583979\\
8.9	0.05364562372107\\
9.4	0.00331059889480759\\
};
\addlegendentry{\footnotesize $\mathcal{P} [512, 502]$}

\end{axis}
\end{tikzpicture}%

==> fer_ml_bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.7,
at={(1.293in,0.698in)},
scale only axis,
xmin=-1.6,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0003,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.851027397260274\\
-1.1	0.810051107325383\\
-0.6	0.770938446014127\\
-0.1	0.709779951100244\\
0.4	0.650716812511637\\
0.9	0.579702151130723\\
1.4	0.504374364191251\\
1.9	0.426184464577454\\
2.4	0.352989308313332\\
2.9	0.281576987890426\\
3.4	0.214266237661559\\
3.9	0.152039444195428\\
4.4	0.106358670427363\\
4.9	0.0690488904711048\\
5.4	0.0418493737006691\\
5.9	0.0229446449579783\\
6.4	0.0117403044187403\\
6.9	0.00546512343508229\\
7.4	0.00223400996953256\\
7.9	0.000813967924189543\\
8.4	0.000262653250737231\\
};
\addlegendentry{\footnotesize $\mathcal{P}[8, 4]$ MAP}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	0.861214374225527\\
-1.1	0.81389252948886\\
-0.6	0.767756854971919\\
-0.1	0.713220675944334\\
0.4	0.643294881038212\\
0.9	0.586177595241467\\
1.4	0.507309038501132\\
1.9	0.433992640294388\\
2.4	0.347347134266404\\
2.9	0.281599059376837\\
3.4	0.212831535404331\\
3.9	0.155613702113545\\
4.4	0.107504606824122\\
4.9	0.0688512953980835\\
5.4	0.0409135700299888\\
5.9	0.0230504443757624\\
6.4	0.0117880699912928\\
6.9	0.00543630353223084\\
7.4	0.0022194694493745\\
7.9	0.000834033299731051\\
8.4	0.000261146690468506\\
};
\addlegendentry{\footnotesize $\mathcal{P}[8, 4]$ ML bound}

\addplot [color=mycolor3, line width=1.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	0.99009900990099\\
2.4	0.99009900990099\\
2.9	0.95136186770428\\
3.4	0.897637795275591\\
3.9	0.771515356058049\\
4.4	0.616522018643523\\
4.9	0.433667610809156\\
5.4	0.255198876289013\\
5.9	0.128719160880485\\
6.4	0.0503704725182054\\
6.9	0.0161950850163778\\
7.4	0.00419338145539264\\
7.9	0.000843546376351187\\
8.4	0.000134575816662489\\
};
\addlegendentry{\footnotesize $\mathcal{P}[32, 26]$ MAP}

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	0.980392156862745\\
3.4	0.91743119266055\\
3.9	0.813008130081301\\
4.4	0.637554585152838\\
4.9	0.431261770244821\\
5.4	0.228550295857988\\
5.9	0.122010398613518\\
6.4	0.047852298417483\\
6.9	0.0166836043360434\\
7.4	0.00405817737998373\\
7.9	0.000828052771803147\\
8.4	0.000164536741214058\\
};
\addlegendentry{\footnotesize $\mathcal{P}[32, 26]$ ML bound}

\addplot [color=mycolor5, line width=1.0pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	0.99009900990099\\
5.4	0.99009900990099\\
5.9	0.933147632311978\\
6.4	0.707317073170732\\
6.9	0.370859365790404\\
7.4	0.127081635029696\\
7.9	0.0270707902556284\\
8.4	0.00345057414354541\\
8.9	0.000290423713677069\\
};
\addlegendentry{\footnotesize $\mathcal{P}[128, 120]$ MAP}

\addplot [color=mycolor6, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	1\\
5.4	0.99009900990099\\
5.9	0.943396226415094\\
6.4	0.657142857142857\\
6.9	0.378995433789954\\
7.4	0.126811594202899\\
7.9	0.0253049571762263\\
8.4	0.00363523720150512\\
8.9	0.000277408285353259\\
};
\addlegendentry{\footnotesize $\mathcal{P}[128, 120]$ ML bound}

\end{axis}
\end{tikzpicture}%

==> fer_ml_bound1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.7,
at={(1.293in,0.698in)},
scale only axis,
xmin=-1.6,
xmax=9.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.0003,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.851027397260274\\
-1.1	0.810051107325383\\
-0.6	0.770938446014127\\
-0.1	0.709779951100244\\
0.4	0.650716812511637\\
0.9	0.579702151130723\\
1.4	0.504374364191251\\
1.9	0.426184464577454\\
2.4	0.352989308313332\\
2.9	0.281576987890426\\
3.4	0.214266237661559\\
3.9	0.152039444195428\\
4.4	0.106358670427363\\
4.9	0.0690488904711048\\
5.4	0.0418493737006691\\
5.9	0.0229446449579783\\
6.4	0.0117403044187403\\
6.9	0.00546512343508229\\
7.4	0.00223400996953256\\
7.9	0.000813967924189543\\
8.4	0.000262653250737231\\
};
\addlegendentry{\footnotesize $\mathcal{P}[8, 4]$ MAP}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.6	0.861214374225527\\
-1.1	0.81389252948886\\
-0.6	0.767756854971919\\
-0.1	0.713220675944334\\
0.4	0.643294881038212\\
0.9	0.586177595241467\\
1.4	0.507309038501132\\
1.9	0.433992640294388\\
2.4	0.347347134266404\\
2.9	0.281599059376837\\
3.4	0.212831535404331\\
3.9	0.155613702113545\\
4.4	0.107504606824122\\
4.9	0.0688512953980835\\
5.4	0.0409135700299888\\
5.9	0.0230504443757624\\
6.4	0.0117880699912928\\
6.9	0.00543630353223084\\
7.4	0.0022194694493745\\
7.9	0.000834033299731051\\
8.4	0.000261146690468506\\
};
\addlegendentry{\footnotesize $\mathcal{P}[8, 4]$ ML}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	0.99009900990099\\
2.4	0.99009900990099\\
2.9	0.95136186770428\\
3.4	0.897637795275591\\
3.9	0.771515356058049\\
4.4	0.616522018643523\\
4.9	0.433667610809156\\
5.4	0.255198876289013\\
5.9	0.128719160880485\\
6.4	0.0503704725182054\\
6.9	0.0161950850163778\\
7.4	0.00419338145539264\\
7.9	0.000843546376351187\\
8.4	0.000134575816662489\\
};
\addlegendentry{\footnotesize $\mathcal{P}[32, 26]$ MAP}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	0.980392156862745\\
3.4	0.91743119266055\\
3.9	0.813008130081301\\
4.4	0.637554585152838\\
4.9	0.431261770244821\\
5.4	0.228550295857988\\
5.9	0.122010398613518\\
6.4	0.047852298417483\\
6.9	0.0166836043360434\\
7.4	0.00405817737998373\\
7.9	0.000828052771803147\\
8.4	0.000164536741214058\\
};
\addlegendentry{\footnotesize $\mathcal{P}[32, 26]$ ML}

\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	0.99009900990099\\
5.4	0.99009900990099\\
5.9	0.933147632311978\\
6.4	0.707317073170732\\
6.9	0.370859365790404\\
7.4	0.127081635029696\\
7.9	0.0270707902556284\\
8.4	0.00345057414354541\\
8.9	0.000290423713677069\\
};
\addlegendentry{\footnotesize $\mathcal{P}[128, 120]$ MAP}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	1\\
5.4	0.99009900990099\\
5.9	0.943396226415094\\
6.4	0.657142857142857\\
6.9	0.378995433789954\\
7.4	0.126811594202899\\
7.9	0.0253049571762263\\
8.4	0.00363523720150512\\
8.9	0.000277408285353259\\
};
\addlegendentry{\footnotesize $\mathcal{P}[128, 120]$ ML}

\addplot [color=green, line width=1.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	1\\
5.4	1\\
5.9	1\\
6.4	1\\
6.9	1\\
7.4	0.99009900990099\\
7.9	0.804437140509449\\
8.4	0.334758981583979\\
8.9	0.05364562372107\\
9.4	0.00331059889480759\\
};
\addlegendentry{\footnotesize $\mathcal{P}[512, 502]$ MAP}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.6	1\\
-1.1	1\\
-0.6	1\\
-0.1	1\\
0.4	1\\
0.9	1\\
1.4	1\\
1.9	1\\
2.4	1\\
2.9	1\\
3.4	1\\
3.9	1\\
4.4	1\\
4.9	1\\
5.4	1\\
5.9	1\\
6.4	1\\
6.9	1\\
7.4	1\\
7.9	0.78740157480315\\
8.4	0.349865951742627\\
8.9	0.049429164504411\\
9.4	0.0035\\
};
\addlegendentry{\footnotesize $\mathcal{P}[512, 502]$ ML}

\end{axis}
\end{tikzpicture}%


==> fer_nr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.7,
at={(2.6in,1.04in)},
scale only axis,
xmin=-1.6,
xmax=8.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.00023,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.843464228079613\\
-1.1	0.804948453608247\\
-0.6	0.754531490015361\\
-0.1	0.713680538250685\\
0.4	0.650074294205052\\
0.9	0.578060805258833\\
1.4	0.502066740598851\\
1.9	0.430776214253291\\
2.4	0.359739311197258\\
2.9	0.280009332348252\\
3.4	0.208981640470215\\
3.9	0.152163379573964\\
4.4	0.107026858587917\\
4.9	0.0698364077269008\\
5.4	0.0410109476565173\\
5.9	0.0232310908481203\\
6.4	0.0117153789983784\\
6.9	0.00540735086563282\\
7.4	0.00225907961863258\\
7.9	0.000831077853580085\\
8.4	0.00026637838049831\\
8.9	7.41000079790889e-05\\
9.4	1.7352008958162e-05\\
};
\addlegendentry{\footnotesize Naive MAP decoding}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1.6	0.855038302887448\\
-1.1	0.821527138914443\\
-0.6	0.763378465506125\\
-0.1	0.71561478501383\\
0.4	0.661712944857255\\
0.9	0.57758031442242\\
1.4	0.504219623792578\\
1.9	0.431476703596904\\
2.4	0.361271349394865\\
2.9	0.281703395812093\\
3.4	0.210520702802144\\
3.9	0.152093982602457\\
4.4	0.107052519270652\\
4.9	0.068231245194596\\
5.4	0.041509499330911\\
5.9	0.0231746054338982\\
6.4	0.0117694553872976\\
6.9	0.00545340399108462\\
7.4	0.00229794154827094\\
7.9	0.000834801462707175\\
8.4	0.000269332507143251\\
8.9	7.38232816217487e-05\\
};
\addlegendentry{\footnotesize $\mathcal{K}[8, 4]$ MAP}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	0.851027397260274\\
-1.1	0.810051107325383\\
-0.6	0.770938446014127\\
-0.1	0.709779951100244\\
0.4	0.650716812511637\\
0.9	0.579702151130723\\
1.4	0.504374364191251\\
1.9	0.426184464577454\\
2.4	0.352989308313332\\
2.9	0.281576987890426\\
3.4	0.214266237661559\\
3.9	0.152039444195428\\
4.4	0.106358670427363\\
4.9	0.0690488904711048\\
5.4	0.0418493737006691\\
5.9	0.0229446449579783\\
6.4	0.0117403044187403\\
6.9	0.00546512343508229\\
7.4	0.00223400996953256\\
7.9	0.000813967924189543\\
8.4	0.000262653250737231\\
};
\addlegendentry{\footnotesize $\mathcal{P}[8, 4]$ MAP}

\end{axis}
\end{tikzpicture}%

==> ser_p128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{00.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth/2.6,
height=\textwidth/3.5,
at={(1.293in,0.731in)},
scale only axis,
xmin=-1.6,
xmax=10.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}$},
ymode=log,
ymin=0.00034,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={SER},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1.6	0.376452139299728\\
-1.1	0.354851544024638\\
-0.6	0.33249839679733\\
-0.1	0.309610776345291\\
0.4	0.286703144467666\\
0.9	0.262823919340463\\
1.4	0.239221825477927\\
1.9	0.215226404810224\\
2.4	0.191428259647254\\
2.9	0.168606272306944\\
3.4	0.146257724971734\\
3.9	0.12508790388877\\
4.4	0.105110332980973\\
4.9	0.086719002217137\\
5.4	0.0696695905036844\\
5.9	0.0528813740899142\\
6.4	0.0345277670738816\\
6.9	0.017155392434885\\
7.4	0.00579019228529416\\
7.9	0.00121292033611711\\
8.4	0.000165946787081945\\
};
\addlegendentry{\footnotesize  MAP}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.6	0.374226485148515\\
-1.1	0.353883044554455\\
-0.6	0.329285272277228\\
-0.1	0.305693069306931\\
0.4	0.2890625\\
0.9	0.267326732673267\\
1.4	0.235457920792079\\
1.9	0.214031559405941\\
2.4	0.186417079207921\\
2.9	0.172261757425743\\
3.4	0.148824257425743\\
3.9	0.122292698019802\\
4.4	0.109993811881188\\
4.9	0.0841584158415842\\
5.4	0.0735612623762376\\
5.9	0.0517669392523364\\
6.4	0.0385044642857143\\
6.9	0.0217179008152174\\
7.4	0.0104814111418048\\
7.9	0.00343250307503075\\
8.4	0.00100686411268372\\
8.9	0.000205771961346415\\
9.4	3.77708694137491e-05\\
9.9	4.70809537167945e-06\\
};
\addlegendentry{\footnotesize  SISO lifting}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-1.6	0.3832310892504\\
-1.1	0.371857219788978\\
-0.6	0.331101309649078\\
-0.1	0.315437644157376\\
0.4	0.30892623106608\\
0.9	0.26626320209452\\
1.4	0.259176693792733\\
1.9	0.205901445470943\\
2.4	0.205634223107729\\
2.9	0.17810225682221\\
3.4	0.152779542645442\\
3.9	0.139659415815423\\
4.4	0.116642700365169\\
4.9	0.111083149404896\\
5.4	0.0911081255451167\\
5.9	0.0720389880290229\\
6.4	0.0496491165507128\\
6.9	0.0342287892251499\\
7.4	0.0207458148923147\\
7.9	0.00945089688082787\\
8.4	0.00360734536265775\\
8.9	0.00116212830238992\\
9.4	0.000327500080563727\\
};
\addlegendentry{\footnotesize  Chase}

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-1.6	0.381574876237624\\
-1.1	0.373607673267327\\
-0.6	0.341584158415842\\
-0.1	0.325030940594059\\
0.4	0.308245668316832\\
0.9	0.273360148514851\\
1.4	0.248762376237624\\
1.9	0.223855198019802\\
2.4	0.211401608910891\\
2.9	0.186881188118812\\
3.4	0.162902227722772\\
3.9	0.143177599009901\\
4.4	0.125309405940594\\
4.9	0.111154084158416\\
5.4	0.0851639851485149\\
5.9	0.0712890625\\
6.4	0.0587418542654028\\
6.9	0.0454654211051931\\
7.4	0.032762368562955\\
7.9	0.0219518111254851\\
8.4	0.0130185208159214\\
8.9	0.00685131195335277\\
9.4	0.00294043864678899\\
9.9	0.00106751530776668\\
10.4	0.000334854590699747\\
10.9	0.000101792857994249\\
};
\addlegendentry{\footnotesize  Classical lifiting}

\end{axis}
\end{tikzpicture}%
